Decay spectroscopy of heavy and superheavy nuclei

After more than half a century since the first predictions of the so-called "island of stability of superheavy nuclei", exploring the limits of nuclear stability at highest atomic numbers is still one of the most prominent challenges in low-energy nuclear physics. These exotic nuclear species reveal their character and details of some of their properties through their induced or spontaneous disintegration. The achievements in the field of superheavy nuclei (SHN) research, which involves studying the production and decay of the heaviest nuclear species, have been reported in a number of review papers. In the introduction of this paper, references are provided to review papers, summarizing the many aspects of SHN research in other disciplines, like chemistry, atomic physics, and earlier work on nuclear structure, including in-beam spectroscopy, and superheavy element (SHE) synthesis. This review is an attempt to summarize the experimental progress that has been made in recent years by employing the versatile tool park of Decay Spectroscopy After Separation (DSAS) for the heaviest isotopes from Z=99 (einsteinium) to Z=118 (oganesson). DSAS, with its major instrumentation components heavy-ion accelerator, separator and decay detection, is the only way to access the heaviest nuclei up to oganesson. While in-beam {\gamma}-spectroscopy has reached 256Rf in terms of the highest atomic number Z and mass number A, SHE chemistry succeeded to sort flerovium (Z = 114) as the heaviest element into the periodic table. Laser spectroscopy and precise mass measurements are limited basically to the nobelium/fermium region, with high-precision Penning-trap mass-measurements being performed for 256Lr and 257Rf, and with the 257Db mass obtained, using a multi-reflection time-of-flight mass spectrometer (MRToF MS).

==> (inline-0) <==
\begin{longtable}{c|ccccccl}
\caption {
List of basic decay properties, including year of discovery and relevant literature references, for all hitherto experimentally known isotopes ($^AZ$) and isomeric states ($^{Am}Z$) from $Z$=99 to 118. 
Most of the data were retrieved from the various services offered by the National Nuclear Data Center (NNDC) of Brookhaven National Laboratory (BNL) via its website: \href{https://www.nndc.bnl.gov/}{https://www.nndc.bnl.gov/} as well as from the NUBASE2020 data (\href{https://www-nds.iaea.org/relnsd/nubase/nubase_min.html}{https://www-nds.iaea.org/relnsd/nubase/nubase\_min.html}) 
as reported in the Atomic Mass Evaluation 2020 documents (decay data from Ref.~\cite{Kondev2021} and $Q_\alpha$ values from~\cite{Wang2021}). 
%Most of the data were retrieved from the various services offered by the National Nuclear Data Center (NNDC) of Brookhaven National Laboratory (BNL) via its website: \href{https://www.nndc.bnl.gov/}{https://www.nndc.bnl.gov/} and from the NUBASE2020 evaluation of nuclear physics properties~\cite{Kondev2021}. 
%$Q_\alpha$ values are taken from~\cite{Wang2021}. 
Exceptions are indicated in the footnotes to this table. 
In cases of asymmetric error bars for values based on low statistics, NUBASE symmetrizes and gives the central values of the uncertainty range as nominal ones. 
Here, I keep the original value and asymmetric error bars as given in the original publication.
Half-lives $T_{1/2}$, and g.s.~spins and parities,  $J_{gs}^\pi$ (where available), are also given for isomeric states. 
For excitation energies of isomeric states, please refer to the quoted literature or to the respective (sub)section in this review. 
Symmetric error bars are given in brackets for the last digits of the corresponding value, while for asymmetric ones, they are quoted in the value units. 
$Q_\alpha$ values marked by $\#$ are not purely experimental but are estimated on the basis of the values of neighboring nuclei (see explanation in~\cite{Wang2021}). 
For isomers, the excitation energy $E^*$ of the metastable state is shown instead of $Q_\alpha$, if known.
The year of discovery has been verified with the data reported in~\cite{Thoennessen2016}, including updates from the Discovery of Nuclides Project at \href{https://people.nscl.msu.edu/~thoennes/isotopes/}{https://people.nscl.msu.edu/$\sim$thoennes/isotopes/}.
For references that were originally published in Russian language their corresponding publications are given, which provide the translation in English.
Due to space limitations, for isotopes with more than six references, the reference list in the last column is continued in the following lines.
\label{tab:isotope_list}}\\
%\begin{longtable}{c{.05\textwidth}|c{.10\textwidth}c{.10\textwidth}c{.10\textwidth}c{.10\textwidth}c{.10\textwidth}c{.05\textwidth}l{.20\textwidth}}
%\end{minipage}
%\begin{supertabular}{c|ccccccl}
\hline\\
Isotope 		& $T_{1/2} $		&  $J_{gs}^\pi$	&	decay    			&branching	& $Q_\alpha (g.s.)$ 	&discovery& references 	\\
			&				&		 	&					&			& $E^*$ (isomer)	&		&			\\
			&				&		 	&	mode			& [\%]		& [keV]			    &year	&			\\
\hline\\
$^{240}$Es	& 6.0(17)~s		&4$^-\#$	&$\alpha$, $EC$, $SF$&70/30/?		& 8260(60)		&2017	&{\tiny\cite{Konki2017,Khuyagbaatar2020,Pore2020}}\\
$^{241}$Es$^a$& 4.3$^{+2.4}_{-1.2}$~s&3/2$^-\#$&$\alpha$, $EC$&100/?		& 8259(17)		&1996	&{\tiny\cite{Hofmann1994a,Ninov1996,Khuyagbaatar2020,Hessberger2021}}\\
$^{242}$Es	& 17.8(16)~s		&4$^-\#$&$\alpha$, $EC$	    &57/43	    	& 8160(20)		&1994	&{\tiny\cite{Lazarev1994,Hofmann1994a,Ninov1996,Shaughnessy2000,Antalic2010,Khuyagbaatar2024}}\\
$^{243}$Es	& 22(1)~s		& (3/2$^-$)	&$\alpha$, $EC$, $SF$	&61/39/$<$1	& 8072(10)		&1973	&{\tiny\cite{Eskola1973a,Hatsukawa1989,Lazarev1994,Hessberger2005,Antalic2010,Briselet2019}}\\
			& 				&  			&					&			    & 				&		&{\tiny\cite{Khuyagbaatar2020,Hessberger2022}}\\
$^{244}$Es	& 37(4)~s	 	&6$^+\#$ 	&$\alpha$, $EC$		&4/96		    & 7940(100)$\#$	&1973	&{\tiny\cite{Eskola1973a,Gangrsky1980,Hessberger2001,Shaughnessy2002,Khuyagbaatar2008}}\\
$^{245}$Es	& 1.12(6)~min	&  (3/2$^-$)&$\alpha$, $EC$		&54/46		    & 7909(3)		&1967	&{\tiny\cite{Mikheev1967,Eskola1973,Hatsukawa1989,Hessberger2005,Gates2008,Hessberger2009}}\\
			& 				&  			&					&			    & 				&		&{\tiny\cite{Ito2018,Briselet2019}}\\
$^{246}$Es	& 7.5(5)~min	&4$^-\#$	&$\alpha$, $EC$		&9.9/90.1		& 7640(100)$\#$	&1954	&{\tiny\cite{Ghiorso1954,Mikheev1967,Gangrsky1980,Hatsukawa1989,Shaughnessy2001,Hessberger2005}}\\
			& 				&  			&					&			    & 				&		&{\tiny\cite{Gates2008,Ito2018,Vostinar2019}}\\
$^{247}$Es	& 4.55(26)~min	&  (7/2$^+$)	&$\alpha$, $EC$	&7/93    		& 7464(20)		&1967	&{\tiny\cite{Mikheev1967,Hatsukawa1989,Hessberger2005,Chatillon2006}}\\
$^{248}$Es	& 24(2)~min		&  (2$^-$,0$^+$)&$\alpha$, $EC$	&0.3/99.7		& 7160(50)$\#$	&1956	&{\tiny\cite{Chetham1956,Ahmad1970,Gangrsky1980,Chasteler1987,Hatsukawa1989,Shaughnessy2001}}\\
$^{249}$Es	&102.2(6)~min	&  7/2$^+$	&$\alpha$, $EC$		&0.57/99.43	& 6940(30)$\#$		&1956	&{\tiny\cite{Harvey1956,Ahmad1970,Ahmad1976a,Gavron1977,Chasteler1987,Gregorich1987a}}\\
			& 				&  			&					&			    & 				&		&{\tiny\cite{Hatsukawa1989,Hessberger2005,Hessberger2012}}\\
$^{250}$Es	&8.6(1)~min		&  6($^+$)	&$\alpha$, $EC$		&?/100	        & 6830(120)$\#$	&1956	&{\tiny\cite{Harvey1956,Ahmad1970,Gavron1977,Chasteler1987,Gregorich1987a,Welch1987}}\\
$^{250m}$Es	&2.25(5)~min	&  1($^-$)	&$EC$				&100			& 				&1970	&{\tiny\cite{Ahmad1970,Freedman1977}}\\
$^{251}$Es	&33(1)~h		&  3/2$^-$	&$\alpha$, $EC$		&99.50/0.50	& 6597.1(10)		&1956	&{\tiny\cite{Harvey1956,Ahmad1970,Gavron1977,Ahmad1978,Chasteler1987,Gregorich1987a}}\\
			& 				&  			&					&			    & 				&		&{\tiny\cite{Ahmad2000,Pal2021}}\\
$^{252}$Es	&417.7(19)~d	&  (4$^+$)	&$\alpha$, $EC$		&78/22		    & 6738.6(5)		&1956	&{\tiny\cite{Harvey1956,Fields1973,Ahmad1977a,Gregorich1987a,Moody1993,Ahmad2000}}\\
			& 				&  			&					&			    & 				&		&{\tiny\cite{Hessberger2005,Kratz2013}}\\
$^{253}$Es	&20.47(2)~d		&  7/2$^+$	&$\alpha$, $EC$		&100/8.7$E$-6	& 6739.24(5)	&1954	&{\tiny\cite{Thompson1954,Fields1954,Jones1956,Metta1965,Chasteler1987,Gregorich1987a}}\\
			& 				&  			&					&      			& 				&		&{\tiny\cite{Moody1993,Severijns2005,Ahmad2006,Severijns2007,Severijns2009,Kondev2009}}\\
			&				& 			&$\beta^-$, $SF$	&		       	& 				&		&{\tiny\cite{Kratz2013,Nothelfer2022}}\\
$^{254}$Es	&275.7(5)~d		&  7$^+$	&$\alpha$, 			&100			& 6617.2(5)		&1954	&{\tiny\cite{Choppin1954,Fields1954,Harvey1955,Schuhman1958,Phillips1963,Gregorich1987a}}\\
			&				& 			&$\beta^-$, $SF$	&1.7$E$-4/<3.0$E$-6& 			&		&{\tiny\cite{Metta1965,McHarris1966,Fields1967,Ahmad1975,Goodman1975,Moody1993}}\\
			&				& 			&$\beta^-$, $SF$	&			    & 				&		&{\tiny\cite{Ahmad2008,Kondev2009,Kratz2013,Devaraja2019,Nothelfer2022}}\\
$^{254m}$Es &39.3(5)~h		&  2$^+$	&$\beta^-$, $IT$	&98/<3    		&  80.4(11) 	&1954	&{\tiny\cite{Jones1956,Unik1962,Ahmad1973,Kratz2013,Devaraja2019}}\\
			&				& 			&$\alpha$, $EC$, $SF$&0.32/0.08/0.05&   			&		&					\\
$^{255}$Es 	&39.8(12)~d		&  (7/2$^+$)&$\alpha$, $EC$, $SF$ 	&92/8/4.1$E$-3	& 6436.3(13)&1954	&{\tiny\cite{Choppin1954,CombChem1966,Fields1967,Britt1984,Gregorich1987a,Kratz2013}}\\
			& 				&  			&					&			    & 				&		&{\tiny\cite{Nothelfer2022}}\\
$^{256}$Es 	&25.4(12)~min	& (1$^+$,0$^-$)&$\beta^-$		&100			& 6230(220)$\#$	&1955	&{\tiny\cite{Choppin1955,Lougheed1976,Britt1980,Lougheed1981,Britt1984,Ghys2015}}\\
$^{256m}$Es 	&7.6~h		&  (8$^+$)	&$\beta^-$			&100			&				&1976 	&{\tiny\cite{Lougheed1976,Hall1989,Kratz2013,Devaraja2019}}\\
$^{257}$Es 	&7.7(2)~d		&  			&$\beta^-$, $SF$	& 100/?		    & 6050(200)$\#$	&1987	&{\tiny\cite{Popov1987}}\\
\hline\\
$^{241}$Fm	& 0.73(6)~ms	&5/2$^+\#$	&$\alpha$, $EC$, $SF$&<14/<12/>78	& 8860(320)$\#$	&2008	&{\tiny\cite{Khuyagbaatar2008}}\\
($^{242}$Fm)& 0.8(2) ~ms	&  0$^+$	&$SF$				&100			& 8700(500)$\#$	&1975	&{\tiny\cite{TerAkopian1975,Holden2000,Khuyagbaatar2008}}\\
$^{243}$Fm	& 231(9)~ms		&(7/2$^-$)	&$\alpha$, $EC$, $SF$	&91/?/9		& 8690(50)		&1981	&{\tiny\cite{Muenzenberg1981a,Gaeggeler1984,Khuyagbaatar2008,Khuyagbaatar2020a}}\\
$^{244}$Fm	& 3.21(8)~ms		&  0$^+$		&$\alpha$, $EC$, $SF$	&<1/<2/>97	& 8550(200)$\#$	&1967	&{\tiny\cite{Nurmia1967,Oganessian1975,Gaeggeler1979,Iljinov1989,Holden2000,Khuyagbaatar2008}}\\
			& 				&  			&					&			& 				&		&{\tiny\cite{Svirikhin2013,Hessberger2017,Khuyagbaatar2020a,Khuyagbaatar2021,Mukhin2024}}\\
$^{245}$Fm	& 5.4(6)~ms		&  			&$\alpha$	 $EC$, $SF$	&100/<7/<0.3& 8373(25)		&1967	&{\tiny\cite{Nurmia1967,Holden2000,Haba2007,Rezynkina2015,Khuyagbaatar2020a,Svirikhin2021}}\\
			& 				&  			&					&			& 				    &		&{\tiny\cite{Khuyagbaatar2021,Lopez-Martens2022,Tezekbayeva2022}}\\
$^{246}$Fm	& 1.54(4)~s		&  0$^+$	&$\alpha$, $EC$, $SF$&93.6/6.4/$\leq$1.3& 8379(5)	&1966	&{\tiny\cite{Akapev1966,Flerov1967,Nurmia1967,Oganessian1975,Bogdanov1982,Ninov1996}}\\
			& 				&  			&					&			& 				    &		&{\tiny\cite{Sagaidak1998,Antalic2010,Svirikhin2010,Venhart2011,Piot2012,Rezynkina2015}}\\
			& 				&  			&					&			& 				    &		&{\tiny\cite{Khuyagbaatar2022,Tezekbayeva2022,Warbinek2024}}\\
$^{247}$Fm	& 31(1)~s		& (7/2$^+$)	&$\alpha$, $EC$		&64/36		& 8258(10)		    &1967	&{\tiny\cite{Flerov1967,Hessberger1989,Hessberger2004,Hessberger2006,Folden2009,Dragojevic2009}}\\
$^{247m}$Fm	& 5.1(2)~s		& (1/2$^+$)	&$\alpha$, $IT$		&88/?		&   45(7)			&1967	&{\tiny\cite{Flerov1967,Hessberger2004,Hessberger2006,Folden2009}}\\ 
$^{248}$Fm	& 34.5(12)~s	&  0$^+$	&$\alpha$, $EC$, $SF$&0.99/?/0.1& 7995(8)			&1958	&{\tiny\cite{Ghiorso1958,Akapev1966,Nurmia1967,Eskola1973,Andreyev1993,Holden2000}}\\
			& 				&  			&					&			& 				    &		&{\tiny\cite{Greenlees2005,Nishio2006,Leppanen2006,Ketelhut2010,Gates2011,Sulignano2012}}\\
			& 				&  			&					&			& 				    &		&{\tiny\cite{Pore2024, Warbinek2024}}\\
$^{249}$Fm	& 1.6(1)~min	&  7/2$^+$	&$\alpha$, $EC$		&15.6/84.4	& 7709(6)			&1960	&{\tiny\cite{Perelygin1960,Akapev1966,Andreyev1993,Hessberger2004,Lopez-Martens2006,Lopez-Martens2007}}\\
			& 				&  			&					&			& 				    &		&{\tiny\cite{Hessberger2009,Qian2009,Hessberger2012,Rissanen2013,Ackermann2018,Warbinek2024}}\\
$^{250}$Fm	& 31.0(11)~min	&  0$^+$	&$\alpha$, $EC$, $SF$&100/?/6.9$E$-3& 7557(8)		&1954	&{\tiny\cite{Atterling1954,Amiel1957,Akapev1966,Ghiorso1969,Ghiorso1971,Chasteler1987}}\\
			& 				&  			&					&			& 				    &		&{\tiny\cite{Lazarev1989,Leino1999,Nishio2004,Greenlees2005,Folden2006,Bastin2006}}\\
			& 				&  			&					&			& 				    &		&{\tiny\cite{Robinson2008,Greenlees2008,Gates2008,Nelson2009,Hessberger2010,Sulignano2012}}\\
			& 				&  			&					&			& 				    &		&{\tiny\cite{Mistry2018,Rezynkina2018,Tezekbayeva2021,Bronis2022,Warbinek2024}}\\
$^{250m}$Fm	& 1.92(5)~s		&  (8$^-$)	&$IT$				&100		& 			        &1973	&{\tiny\cite{Ghiorso1973,Lazarev1989}}\\
$^{251}$Fm	& 5.30(8)~h		&  9/2$^-$	&$\alpha$, $EC$		&1.80/98.20	& 7424.5(10)		&1957	&{\tiny\cite{Amiel1957,Eskola1970a,Ahmad1973,Ahmad1978,Chasteler1987,Popeko2006}}\\
			& 				&  			&					&			& 				    &		&{\tiny\cite{Hessberger2006,Asai2011,Rezynkina2018,Ito2018,Devaraja2019}}\\
$^{251m}$Fm	& 21.8(8)~$\mu$s&  (5/2$^+$)& $IT$		        &          	& 100               &1970	&{\tiny\cite{Eskola1970a,Dittner1971a,Popeko2006,Hessberger2006,Asai2011,Rezynkina2018}}\\
$^{252}$Fm	& 25.38(12)~h	&  0$^+$	&$\alpha$, $SF$		&100/2.3$E$-3& 7135.7(10)		&1956	&{\tiny\cite{Friedmann1956,Donets1966,Chwaszczewska1967,Ahmad1984,Chasteler1987,Sagaidak1998}}\\
			&				& 			&$\beta^-$, $SF$	&1.7$E$-4/<3.0$E$-6& 			&		&{\tiny\cite{Kratz2013,Asai2016,Devaraja2019}}\\
$^{253}$Fm	& 3.00(12)~d	&  1/2$^+$	&$\alpha$, $EC$		&12/88		& 7197.9 (10)		&1957	&{\tiny\cite{Amiel1957a,Sikkeland1959,Ahmad1967,Chasteler1987,Asai2005,Streicher2010}}\\ 
			& 				&  			&					&			& 				    &		&{\tiny\cite{Streicher2010,Antalic2011,Kratz2013,Devaraja2019}}\\
$^{253m}$Fm	& 0.56(6)~$\mu$s&  (11/2$^-$)&$IT$		        &100		& 211+$x$		    &2010	&{\tiny\cite{Streicher2010,Antalic2011}}\\ 
$^{254}$Fm	& 3.240(2)~h	&  0$^+$	&$\alpha$, $SF$		&99.94/0.06	& 7307.3(10)		&1954	&{\tiny\cite{Harvey1954,Choppin1954,Jones1956,Fields1967,Chasteler1987,Sagaidak1998}}\\
			&				& 			&$\beta^-$, $SF$	&1.7$E$-4/<3.0$E$-6& 			&		&{\tiny\cite{Kratz2013,Devaraja2019,Warbinek2024}}\\
$^{255}$Fm	& 27.07(7)~h	&  7/2$^+$	&$\alpha$, $SF$		&100/2.4$E$-5& 7240.6(5)		&1954	&{\tiny\cite{Choppin1954,Jones1956,Phillips1963,Asaro1964,Ahmad2000,Holden2000}}\\ 
			& 				&  			&					&			& 				    &		&{\tiny\cite{Backe2005,Kondev2009,Kratz2013,Asai2013,Devaraja2019}}\\
$^{256}$Fm	& 157.1(12)~min	&  0$^+$	&$\alpha$, $SF$		&91.90/8.10	& 7025.3(19)		&1954	&{\tiny\cite{Choppin1955,Phillips1958,Sikkeland1965,Hoff1968,Flynn1972,Lougheed1981}}\\
			&				& 			&$\beta^-$, $SF$	&1.7$E$-4/<3.0$E$-6& 			&		&{\tiny\cite{Wild1985,Chasteler1987,Hall1989,Sokol1991,Ahmad2000,Kratz2013}}\\
			& 				&			&					&			&				    &		&{\tiny\cite{Devaraja2019,Pal2021}}\\
$^{256m}$Fm   & 70(5)~ns    & 7$^-$     & $IT$,SF           &100/2$E$-5 &1425	   		    &1989 	&{\tiny\cite{Hall1989}}\\
$^{257}$Fm	& 100.5(2)~d	& 9/2$^+$	&$\alpha$	, $SF$	&99.79/0.21	& 6863.7(9)		    &1964	&{\tiny\cite{Hulet1964,Sikkeland1965,CombChem1966,Asaro1967,Wild1973,Moody1993}}\\ 
			& 				&			&					&			&				    &		&{\tiny\cite{Holden2000,Kratz2013}}\\
$^{258}$Fm	& 370(140)~$\mu$s&  0$^+$	&$SF$				&100      	& 6660(200)$\#$	    &1971	&{\tiny\cite{Hulet1971,John1971,Hoffman1980,Hoffman1981,Hulet1986,Hulet1986a}}\\
			& 				&			&					&			&				    &		&{\tiny\cite{Hulet1989,Moody1993}}\\
$^{259}$Fm	& 1.5(2)~s		&  			&$SF$				&100		& 6470(200)$\#$	    &1980	&{\tiny\cite{Hulet1980,Hoffman1981,Holden2000}}\\
\hline\\
$^{244}$Md$^a$& 0.30$^{+0.19}_{-0.09}$~s&3$^+ \#$&$\alpha$, $EC$&$\approx$100/<14& 8950(80)	&2020	&{\tiny\cite{Pore2020,Khuyagbaatar2020,Hessberger2021}}\\
$^{245}$Md$^a$& 0.33$^{+0.15}_{-0.08}$~s & (7/2$^-$)&$\alpha$, $SF$ &?/?& 9010(12)	        &1996	&{\tiny\cite{Hofmann1994a,Khuyagbaatar2020,Hessberger2021}}\\
$^{245m}$Md$^a$&0.90(25)~ms& 1/2$^- \#$&$\alpha$, $SF$ 		&?/?		& $\approx$300	    &1996	&{\tiny\cite{Hofmann1994a,Holden2000,Khuyagbaatar2020,Hessberger2021}}\\
$^{246m1}$Md$^b$& 0.9(2)~s	&  			&$\alpha$, $EC$		& 100/?   	& 8890(40)   		&1994	&{\tiny\cite{Hofmann1994a,Ninov1996,Antalic2010}}\\
$^{246m2}$Md$^b$& 4.4(8)~s	&  			&$\alpha$, $EC$		&<23/>77	& 			        &2010	&{\tiny\cite{Antalic2010}}\\
$^{247}$Md	& 1.20(12)~s$^c$& 7/2$^-$	&$\alpha$, $SF$  	&99.14/0.86	& 8764(10)		    &1981	&{\tiny\cite{Muenzenberg1981a,Hofmann1994,Hessberger2005,Antalic2010,Hessberger2022}}\\
$^{247m}$Md	& 230(3)~ms$^c$ & 1/2$^-$	&$IT$, $SF$  		&79/21		& 153$^c$		    &1994	&{\tiny\cite{Hofmann1994,Hessberger2005,Antalic2010,Hessberger2022}}\\
$^{248}$Md	& 7(3)~s		&  			&$\alpha$, $EC$		&20/80		& 8500(30)		    &1973	&{\tiny\cite{Eskola1973,Gangrsky1980,Hessberger2001,Nelson2008}}\\
$^{249}$Md	& 25.6(9)~s		& (7/2$^-$)	&$\alpha$, $EC$		&75/<25		& 8441(18)$\#$		&1973	&{\tiny\cite{Eskola1973,Hessberger1985,Hessberger2001,Gates2008a,Ito2018,Briselet2019}}\\
			& 				&			&					&			&				    &		&{\tiny\cite{Briselet2020,Goigoux2021}}\\
$^{249m1}$Md& 1.5$^{+1.2}_{-0.5}$~s		& (1/2$^-$)	&$\alpha$			&100		& 				    &2001	&{\tiny\cite{Hessberger2001,Kuusiniemi2005}}\\
$^{249m2}$Md& 2.4(3)~ms		& 		 	&$IT$				&100		&$\geq$910 		    &2021	&{\tiny\cite{Goigoux2021}}\\
$^{250}$Md	& 53.4(45)~s	& 2$^- \#$	&$\alpha$, $EC$		&7/93		& 8155(28)		    &1973	&{\tiny\cite{Eskola1973,Gangrsky1980,Hessberger1985,Ito2018,Antalic2008,Gates2008a}}\\
			& 				&          	&					&			&				    &		&{\tiny\cite{Vostinar2019}}\\
$^{250m}$Md	& 42.4(45)~s	& 7$^+ \#$	&$\alpha$			&100		& 123			    &2019	&{\tiny\cite{Vostinar2019}}\\
$^{251}$Md	& 4.21(23)~min	& (7/2$^-$) &$\alpha$, $EC$		&<10/>90	& 7963(4)			&1973	&{\tiny\cite{Eskola1973,Greenlees2005,Chatillon2006,Ketelhut2009,Ito2018,Briselet2020}}\\
			& 				&			&					&			&				    &		&{\tiny\cite{Goigoux2021}}\\
$^{251m}$Md	& 1.37(6)~s		& (23/2$^+$)&$IT$				&100		&$\geq$844		    &2021	&{\tiny\cite{Goigoux2021}}\\
$^{252}$Md	& 2.3(8)~min	& 1$^+ \#$ 	&$EC$				&100		& 7740(110)$\#$	    &1973	&{\tiny\cite{Donets1966,Eskola1973,Ito2018}}\\
$^{253}$Md	& 6$^{+12}_{-3}$~min&  (7/2$^-$)&$\alpha$, $EC$	&$\approx$0.7/$\approx$99.3&7573(8)&1992&{\tiny\cite{Kadkhodayan1992,Hessberger2005,Antalic2011,Hessberger2012}}\\
$^{254}$Md	& 10(3)~min		& 0$^- \#$ 	&$EC$				&$\leq$100	& 7800(140)$\#$	    &1970	&{\tiny\cite{Fields1970}}\\
$^{254m}$Md	& 28(8)~min		& 3$^- \#$  &$EC$				&$\leq$100	& 50				&1970	&{\tiny\cite{Fields1970}}\\
$^{255}$Md	& 27(2)~min		&  7/2$^-$	&$\alpha$, $EC$		&7/93		& 7905.6(17)		&1958	&{\tiny\cite{Phillips1958,Sikkeland1965,Fields1970,Hoff1971,Ahmad2000,Holden2000}}\\
			& 				&			&					&			&				    &		&{\tiny\cite{Devaraja2019}}\\
$^{256}$Md	& 77.7(15)~min	&  (1$^-$)	&$\alpha$, $EC$, $SF$&9.2/90.8/<3& 7740(110)$\#$	&1955	&{\tiny\cite{Ghiorso1955,Phillips1958,Sikkeland1965,Fields1970,Hoff1971,Moody1993}}\\
			& 				&			&					&			&				    &		&{\tiny\cite{Ahmad2000,Devaraja2019}}\\
$^{257}$Md	& 5.52(5)~h		&  (7/2$^-$)	&$\alpha$, $EC$, $SF$	&15/85/<1& 7557.1(9)	&1965	&{\tiny\cite{Sikkeland1965,Fields1970,Hoff1971,Moody1993,Holden2000,Pal2021}}\\
			& 				&			&					&			&				    &		&{\tiny\cite{Devaraja2019}}\\
$^{258}$Md	& 51.50(29)~d	&  8$^- \#$	&$\alpha$, $EC$	    &100/<1.5E-3& 7271.3(19)		&1970	&{\tiny\cite{Hulet1968,Fields1970,Hoffman1980,Hulet1986,Moody1993,Ahmad2000}}\\
			& 				&			&					&			&				    &		&{\tiny\cite{Devaraja2019}}\\
$^{258m}$Md	& 57.5(11)~min	&  1$^- \#$	&$\alpha$, $EC$, $SF$&<1.2/>85/<15& 				&1980	&{\tiny\cite{Hulet1968,Fields1970,Hoffman1980,Hulet1986,Moody1993,Ahmad2000}}\\
$^{259}$Md	& 1.61(6)~h		& 7/2$^- \#$&$\alpha$, $SF$		&<1.3/100	& 7050(100)$\#$	    &1982	&{\tiny\cite{Wild1982,Hulet1989,Sokol1991,Moody1993,Holden2000}}\\
$^{260}$Md	& 31.8(5)~d		&  			&$\alpha$, $EC$, $\beta^-$, $SF$&<5/<5/<3.5/100&6940(300)$\#$&1989&{\tiny\cite{Lougheed1986,Hulet1989,Devaraja2019}}\\
\hline\\
$^{249}$No$^d$& 38.1(25)ms	& 5/2$^+ \#$&$\alpha$			&100		& 9276(20)		    &2021	&{\tiny\cite{Svirikhin2021,Khuyagbaatar2021,Lopez-Martens2022}}\\
$^{250}$No	& 4.6(2)~$\mu$s	& 0$^+$	    &$\alpha$, $SF$	    &<2/100		& 8950(200)$\#$	    &2003$^e$&{\tiny\cite{TerAkopian1975,Oganessian2001,Belozerov2003,Peterson2006,Knyazheva2008,Kallunkathariyil2020}}\\
			& 				&          	&					&			&				    &		&{\tiny\cite{Kuznetsova2020,Svirikhin2020,Khuyagbaatar2022}}\\
$^{250m}$No$^f$& 43.0$^{+22}_{-15}$~$\mu$s&(6$^+$)&$SF$		&100		&			        &2006	&{\tiny\cite{Belozerov2003,Popeko2003,Yeremin2003,Peterson2006,Kallunkathariyil2020,Kuznetsova2020}}\\
			&				&			&					&			&				    &		&{\tiny\cite{Svirikhin2020,Isaev2021,Khuyagbaatar2022}}\\
$^{251}$No	& 0.8(1)~s		&(7/2$^+$)  &$\alpha$, $EC$, $SF$&90/>0/<1.4$E$-3& 8752(4)		&1967	&{\tiny\cite{Ghiorso1967,Holden2000,Hessberger2001,Oganessian2001,Belozerov2003,Hessberger2004}}\\
			&				&			&					&			&				    &		&{\tiny\cite{Dragojevic2009,Lopez-Martens2022}}\\
$^{251m1}$No& 1.02(3)~s		& (1/2$^+$)	&$\alpha$			&100		& 106(6)			&2006	&{\tiny\cite{Hessberger2001,Hessberger2006,Folden2009,Herzberg2011,Antalic2015,Lopez-Martens2022}}\\
$^{251m2}$No& $\approx$2~$\mu$s		&  			&$\gamma$			&100		 & $\geq$ 1700		&2006	&{\tiny\cite{Hessberger2006,Folden2009,Herzberg2011,Antalic2015,Lopez-Martens2022}}\\
$^{252}$No	& 2.467(16)~s	&  0$^+$	&$\alpha$, $EC$, $SF$&67.6/1.1/31& 8549(5)			&1967	&{\tiny\cite{Mikheev1967a,Ghiorso1967,Oganessian1970,Flerov1976,Bemis1977a,Andreyev1993}}\\
			&				&			&					&			&				    &		&{\tiny\cite{Wild1994,Julin2001,Oganessian2001,Herzberg2001,Belozerov2003,Greenlees2005}}\\
			&				&			&					&			&				    &		&{\tiny\cite{Leppanen2006,Sulignano2007,Gates2011,Lopez-Martens2011,Svirikhin2012}}\\
			&				&			&					&			&				    &		&{\tiny\cite{Raeder2018,Kuznetsova2020,Isaev2021}}\\
$^{252m}$No	& 109.1(25)~ms	&  (8$^-$)	&$IT$				&100		& 1254.1(16)	    &2007	&{\tiny\cite{Lazarev1989,Sulignano2007,Lopez-Martens2011}}\\
$^{253}$No	& 1.57(2)~min	&  9/2$^-$	&$\alpha$, $EC$		&55/45		& 8415(4)			&1967	&{\tiny\cite{Mikheev1967a,Ghiorso1967,Hessberger1997,Herzberg2002,Hessberger2004,Qian2009}}\\
			&				&			&					&			&				    &		&{\tiny\cite{Lopez-Martens2011,Hessberger2012,Rissanen2013,Hessberger2016,Mistry2017,Raeder2018}}\\
			&				&			&					&			&				    &		&{\tiny\cite{Hauschild2022}}\\
$^{253m1}$No& 30.6(16)~$\mu$s& 5/2$^+$	&$\alpha$           &100		& 				    &1973	&{\tiny\cite{Bemis1973,Lopez-Martens2007,Streicher2010,Antalic2011,Hauschild2022}}\\
$^{253m2}$No& 706(24)~$\mu$s& 19/2$^+ \#$&$IT$              &100		& 				    &2011	&{\tiny\cite{Lopez-Martens2011}}\\
$^{253m3}$No& 552(15)~$\mu$s& 25/2$^+ \#$&$IT$              &100		& 				    &2011	&{\tiny\cite{Lopez-Martens2011}}\\
$^{254}$No	& 51.2(4)~s		&  0$^+$	&$\alpha$, $EC$, $SF$&90/10/0.17& 8226(8)      		&1966	&{\tiny\cite{Ghiorso1958,Donets1966a,Zager1966,Flerov1968,Ghiorso1973,Hessberger1985}}\\
			&				&			&					&			&				    &		&{\tiny\cite{Tuerler1988,Lazarev1989,Hulet1994,Leino1999,Greenlees2005,Herzberg2006}}\\
			&				&			&					&			&				    &		&{\tiny\cite{Block2010a,Berryman2011,Parr2012,Dworschak2010,Minaya-Ramirez2012,Ito2018}}\\
			&				&			&					&			&				    &		&{\tiny\cite{Raeder2018,Kuznetsova2020,Isaev2021,Forge2023,Wahid2025}}\\
$^{254m1}$No& 264.9(14)~ms	&  (8$^-$)	&$IT$, $\alpha$, $SF$& 99.98/$\leq$0.01/0.02& 1296.4(11)&1973&{\tiny\cite{Ghiorso1973,Herzberg2006,Tandel2006,Clark2010,Hessberger2010,Lopez-Martens2011}}\\
			&				&			&					&			&				    &		&{\tiny\cite{Forge2023,Wahid2025}}\\
$^{254m2}$No& 5(2)~ns	    &  (10$^+$) &$IT$     			&100        & 2015              &2025   &{\tiny\cite{Wahid2025}}\\
$^{254m3}$No& 184(3)~$\mu$s	&  16$^+ \#$&$IT$, $SF$   		&100/$\leq$0.012& 2933          &2006&{\tiny\cite{Herzberg2006,Tandel2006,Clark2010,Hessberger2010,Forge2023,Wahid2025}}\\
$^{255}$No	& 3.52(18)~min	& (1/2$^+$)	&$\alpha$, $EC$	&30/70		& 8428.2(30)		&1967	&{\tiny\cite{Druin1967,Flerov1967a,Ghiorso1967,Flerov1968a,Eskola1970a,Silva1976}}\\
			&				&			&					&			&				&		&{\tiny\cite{Morimoto2004,Morita2004,Hessberger2006a,Haba2008,Asai2011,Bronis2022}}\\
$^{255m1}$No& 97.5(11)~$\mu$s& 11/2$^-$ &$\gamma$			&100		& 230-240			&2006	&{\tiny\cite{Hessberger2006a,Bronis2022}}\\
$^{255m2}$No& 1.6(8)~$\mu$s& (21/2$^-$)&$\gamma$            &100		& $\approx$1355	    &2022	&{\tiny\cite{Bronis2022,Kessaci2024}}\\
$^{255m3}$No& 84.5(12)~$\mu$s	& (27/2$^-$)&$\gamma$		&100		& $\approx$1495		&2022	&{\tiny\cite{Bronis2022,Kessaci2024}}\\
$^{255m4}$No& 5(1)$\mu$s    &           &$\gamma$           &100		& >2500	            &2024	&{\tiny\cite{Kessaci2024}}\\
$^{256}$No	& 2.91(5)~s		&  0$^+$	&$\alpha$, $SF$		&99.45/0.55	& 8582(5)			&1963	&{\tiny\cite{Donets1963,Donets1964,Ghiorso1967,Flerov1968b,Hoffman1990,Asai2016}}\\
			&				&			&					&			&				    &		&{\tiny\cite{Kessaci2021}}\\
$^{256m}$No$^g$& 7.8$^{+8.3}_{-2.6}$~$\mu$s&&$\alpha$		&			& 1089			    &2021	&{\tiny\cite{Kessaci2021}}\\
$^{257}$No	& 24.5(5)~s		&  (3/2$^+$)&$\alpha$, $EC$, $SF$&85/15/<1.5& 8477(6)			&1967	&{\tiny\cite{Ghiorso1967,Flerov1968a,Eskola1970a,Holden2000,Lazarev2000,Morimoto2004}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Hofmann2002a,Asai2005,Haba2011,Murakami2013}}\\
$^{258}$No	& 1.23$^{+12}_{-11}$~ms&  0$^+$& $SF$			&$\leq$100	& 8150(100)$\#$	    &1969	&{\tiny\cite{Nurmia1969,Hulet1986,Hulet1989,Lazarev1994a,Lane1996,Holden2000}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Peterson2009,Banerjee2020}}\\
$^{259}$No	& 58(5)~min		& 9/2$^+$	&$\alpha$, $EC$,  $SF$&75/25/<10& 7854(5)			&1973	&{\tiny\cite{Silva1973,Wild1982,Holden2000,Asai2008,Devaraja2019}}\\
$^{260}$No	& 106(8)~ms		&  0$^+$	& $SF$				&100		& 7700(200)$\#$	    &1985	&{\tiny\cite{Somerville1985,Schaedel1986,Karamyan1986,Devaraja2019,Banerjee2020}}\\
$^{262}$No	&$\approx$5~ms	&  0$^+$	& $SF$				&100		& 7250(300)$\#$	    &1988	&{\tiny\cite{Lougheed1988,Hulet1989,Holden2000}}\\
\hline\\
$^{251}$Lr	&24.4$^{+7.0}_{-4.5}$~ms& (7/2$^-$)&$\alpha$    &100		& 9438(19)		    &2022	&{\tiny\cite{HuangT2022,Pore2024a}}\\
$^{251m}$Lr	&42$^{+42}_{-14}$~ms& (1/2$^-$)	&$\alpha$		&100		& 117 (9402(19))	&2022	&{\tiny\cite{HuangT2022}}\\
$^{252}$Lr$^h$& 0.41$^{+0.07}_{-0.05}$~s&  0$^+$	&$\alpha$, $EC$, $SF$&$\approx$70-90/?/$\approx$10-30&9164(17)&1999&{\tiny\cite{Oganessian1976,Hessberger1999b,Hessberger2001,Nelson2008,Pore2024}}\\
$^{253}$Lr	& 632(46)~ms	&  (7/2$^-$)&$\alpha$, $EC$, $SF$& 99/?/1	& 8918(20)          &1982	&{\tiny\cite{Hessberger1982,Hessberger1985,Muenzenberg1989,Hessberger1999,Holden2000,Folden2006}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Ito2018}}\\
$^{253m}$Lr	& 1.44(10)~s	&  (1/2$^-$)&$\alpha$, $EC$, $SF$& 88/?/12	& 			        &1999	&{\tiny\cite{Hessberger1999b,Hessberger2001,Folden2006}}\\
$^{254}$Lr$^i$& 12.0(9)~s	& 4$^+ \#$	&$\alpha$, $EC$, $SF$&71.7/28.3/<0.1& 8822(8)		&1981	&{\tiny\cite{Muenzenberg1981,Oganessian1984,Hessberger1985,Muenzenberg1989,Holden2000,Gan2001}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Folden2006,Antalic2008,Gates2008a,Hessberger2009,Ito2018,Vostinar2019}}\\
$^{254m}$Lr$^i$& 20.3(41)~s & 1$^-\#$ 	&$\alpha$			&100		& 108			    &2019	&{\tiny\cite{Vostinar2019}}\\
$^{255}$Lr	& 31.1(11)~s	& (1/2$^-$)	&$\alpha$, $EC$, $SF$&99.70/0.30/$\leq$0.1& 8556(7)	&1971	&{\tiny\cite{Druin1971a,EskolaK1971,Bemis1976,Oganessian1976,Holden2000,Gan2001}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Hessberger2004a,Antalic2008,Antalic2015}}\\
$^{255m1}$Lr& 2.54(4)~s		&  (7/2$^-$)&$\alpha$, $IT$	    &40/60		& 41(8) 			&2006	&{\tiny\cite{Chatillon2006,Hauschild2008,Antalic2008,Jeppesen2009a,Ketelhut2009,Antalic2015}}\\
$^{255m2}$Lr& <1~$\mu$s		&  (15/2$^+$)&$IT$				&100		& 740+$\epsilon$(5) &2009	&{\tiny\cite{Jeppesen2009a}}\\
$^{255m3}$Lr& 1.70(3)~ms    &  (25/2$^+$)	&$\alpha$, $IT$	&0.15/99.85	& 1408+$\epsilon$(10)&2008	&{\tiny\cite{Hauschild2008,Antalic2008,Jeppesen2009a,Ketelhut2009}}\\
$^{256}$Lr	& 27.9(10)~s	& (0$^-$, 3$^-$) \#	&$\alpha$, $EC$, $SF$&85/15/<0.03& 8850(120)&1965	&{\tiny\cite{Donets1965,Flerov1967b,EskolaK1971,Bemis1976,Antalic2008,Asai2010}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Minaya-Ramirez2012, Sato2014}}\\
$^{257}$Lr	& 6.0(4)~s		& 7/2$^- \#$&$\alpha$, $EC$, $SF$	&100/<15/$\leq$0.03& 9070(30)&1971	&{\tiny\cite{Flerov1970,EskolaK1971,Flerov1971,Bemis1976,Hessberger1997,Holden2000}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Gan2004,Qian2009,Hessberger2016,Hessberger2016b}}\\
$^{257m}$Lr	& 200$^{+160}_{-60}$~ms& 1/2$^- \#$&$\alpha$, $IT$&?/?      & 	                &2016   &{\tiny\cite{Hessberger2016,Hessberger2016b}}\\
$^{258}$Lr	& 3.86$^{+24}_{-23}$~s& 		&$\alpha$, $SF$		&97.4/2.6		& 8904(19)	&1971	&{\tiny\cite{EskolaK1971,Flerov1971,Bemis1976,Bemis1977b,Gregorich1992,Schaedel1992}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Morita2009,Morita2012,Haba2014,Haba2020}}\\
$^{259}$Lr	& 6.2(3)~s		& 1/2$^+ \#$&$\alpha$, $SF$		&78/22		& 8580(70)$\#$		&1971	&{\tiny\cite{EskolaK1971,Gregorich1992,HamiltonT1992,Holden2000,Asai2010a,Haba2020}}\\
$^{260}$Lr	& 180(30)~s		& 			&$\alpha$, $EC$		&80/20	    & 8400(140)$\#$	    &1971	&{\tiny\cite{EskolaK1971}}\\
$^{261}$Lr	& 39(12)~min	& 1/2$^+ \#$&$SF$				&100		& 8140(200)$\#$	    &1987	&{\tiny\cite{Lougheed1987,Hulet1989a,Henderson1991}}\\
$^{262}$Lr	& $\approx$4~h	& 			&$\alpha$, $EC$, $SF$	&?/?/<10& 7990(200)$\#$	    &1987	&{\tiny\cite{Lougheed1987,Hulet1989a,Devaraja2019}}\\
$^{264}$Lr$^j$	&4.8$^{+2.2}_{-1.3}$h& 	&$SF$				&100		& 7400(300)$\#$	    &2022	&{\tiny\cite{Oganessian2022c,Oganessian2022d}}\\
$^{266}$Lr	& 11$^{+21}_{-5}$~h	& 		&$SF$				&100		& 7570(300)$\#$	    &2014	&{\tiny\cite{Khuyagbaatar2014,Devaraja2019,Khuyagbaatar2019}}\\
\hline\\
$^{252}$Rf$^k$& 60$^{+90}_{-30}$~ns& 0$^+$& $SF$		    &100        &          	        &2025	&{\tiny\cite{Khuyagbaatar2025}}\\
$^{252m}$Rf$^k$& 13$^{+4}_{-3}$~$\mu$s& (6$^+$)& $SF$, $IT$ &<90/>10    &              	    &2025	&{\tiny\cite{Khuyagbaatar2025}}\\
$^{253}$Rf$^l$& 12.8$^{+7.0}_{-3.4}$~ms&(7/2)($^+ \#$)&$\alpha$, $SF$&?/100& 9460(20) 		&1997	&{\tiny\cite{Hessberger1997,Hessberger1999,Holden2000,Khuyagbaatar2021,Lopez-Martens2022,Mosat2025}}\\
$^{253m}$Rf	& 52(14)~$\mu$s &(1/2)($^+ \#$)&$\alpha$, $SF$  &?/100      &>1020+$x$          &1997	&{\tiny\cite{Hessberger1997,Hessberger1999,Holden2000,Khuyagbaatar2021,Lopez-Martens2022,Mosat2025}}\\
$^{254}$Rf	& 22.9(10)~$\mu$s&  0$^+$	&$\alpha$, $SF$		&<1.5/100	& 9210(200)$\#$	    &1997	&{\tiny\cite{Oganessian1975a,TerAkopian1975,Hessberger1997,Hessberger1999,Dragojevic2008,David2015}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Khuyagbaatar2020b,Seweryniak2023}}\\
$^{254m1}$Rf& 4.7(11)~$\mu$s&8$^- \#$&$IT$, $SF$			&$\approx$100/<10& 			    &2015	&{\tiny\cite{David2015,Khuyagbaatar2020b,Seweryniak2023}}\\
$^{254m2}$Rf	& 247(73)~$\mu$s&16$^+ \#$&$IT$, $SF$		&$\approx$100/<40& 		        &2015	&{\tiny\cite{David2015,Khuyagbaatar2020b,Seweryniak2023}}\\
$^{255}$Rf	& 1.67(2)~s		&(9/2$^-$)	&$\alpha$, $EC$, $SF$&49/<0.08/51& 9055(4)			&1975	&{\tiny\cite{Oganessian1970a,Oganessian1975a,Demin1984,Oganessian1984a,Hessberger1985a,Hessberger1986}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Muenzenberg1987,Hessberger1989,Iljinov1989,Muenzenberg1989a,Hessberger1997,Hofmann1997}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Holden2000,Hessberger2001,Oganessian2007a,Dragojevic2008,Asai2011,Antalic2015}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Antalic2015,Khuyagbaatar2020b,Mosat2020}}\\			
$^{255m1}$Rf	& 50(17)~$\mu$s	&(5/2$^+$)&$IT$				&100		& $\approx$135~keV  &2015	&{\tiny\cite{Antalic2015,Khuyagbaatar2020b,Mosat2020,Mosat2025}}\\
$^{255m2}$Rf$^m$&15$^{+6}_{-4}$~$\mu$s&19/2$^- \#$&$IT$		&100		& 900-1200~keV	    &2020	&{\tiny\cite{Khuyagbaatar2020b,Mosat2020}}\\
$^{255m3}$Rf$^m$&38$^{+12}_{-7}$~$\mu$s&25/2$^- \#$&$IT$	&100		& 1150-1450~keV	    &1975	&{\tiny\cite{Mosat2020}}\\
$^{256}$Rf	& 6.60(5)~ms	&  0$^+$	&$\alpha$, $SF$		&0.31/99.69	& 8926(15)		    &1975	&{\tiny\cite{Oganessian1975a,Oganessian1984a,Hessberger1985a,Muenzenberg1985,Somerville1985,Hessberger1997}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Dragojevic2008,Greenlees2012,Lopez-Martens2019,Yeremin2019,Mosat2020,Kuznetsova2020}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Tezekbayeva2021,Khuyagbaatar2021,Isaev2023}}\\
$^{256m1}$Rf& 25(2)~$\mu$s	&4$^- \#$   &$IT$, $SF$		    &100/?		& 1120$(100)\#$     &2009	&{\tiny\cite{Jeppesen2009,Berryman2010,Robinson2011,Rissanen2013,Khuyagbaatar2021}}\\
$^{256m2}$Rf& 17(2)~$\mu$s	&8$^- \#$   &$IT$, $SF$		    &100/?		& 1400$(200)\#$     &2009	&{\tiny\cite{Jeppesen2009,Berryman2010,Robinson2011,Rissanen2013,Khuyagbaatar2021}}\\
$^{256m3}$Rf& 27(5)~$\mu$s	& 		    &$IT$, $SF$			&100/?		& 2400$(200)\#$     &2009	&{\tiny\cite{Jeppesen2009,Berryman2010,Robinson2011,Rissanen2013,Khuyagbaatar2021}}\\
$^{257}$Rf	& 5.0(2)~s		&  (1/2$^+$)&$\alpha$, $EC$, $SF$&89.3/9.4/1.30& 9083(8)		&1969	&{\tiny\cite{Ghiorso1969,Ghiorso1971,Bemis1973,Bemis1974,Oganessian1984,Hessberger1985a}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Somerville1985,Hessberger1997,Hessberger1999,Holden2000,Dragojevic2008,Streicher2010}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Berryman2011,Rissanen2013,Hessberger2016,Mosat2020a,Hauschild2022}}\\
$^{257m1}$Rf& 4.5(2)~s		&  11/2$^-\#$&$\alpha$, $EC$, $SF$&88.5/11.5/<1.4& $\approx$75	&1997	&{\tiny\cite{Hessberger1997,Jeppesen2009,Qian2009,Berryman2010,Seweryniak2010,Streicher2010}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Herzberg2011,Rissanen2013,Hessberger2016,Mosat2020a,Hauschild2022}}\\
$^{257m2}$Rf& 106(6)~$\mu$s	&  21/2$^+ \#$&$IT$				&			& 1151(11) 		    &2009	&{\tiny\cite{Qian2009,Berryman2010,Rissanen2013}}\\
$^{258}$Rf	& 12.5(5)~ms	& 0$^+$		&$\alpha$, $SF$		&95.1/4.9	& 9196(8)		    &1969	&{\tiny\cite{Ghiorso1969,Oganessian1984,Hessberger1985a,Somerville1985,Hulet1994,Wild1994}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Gates2008,Lopez-Martens2019,Yeremin2019,Kuznetsova2020,Mosat2020}}\\
$^{258m1}$Rf& 2.4$^{+2.4}_{-0.8}$~ms&	&$\alpha$, $IT$, $SF$&?/?/?	    & 1200$(300)\#$	    &2016	&{\tiny\cite{Hessberger2016a}}\\
$^{258m2}$Rf& 15(10)~$\mu$s	& 		    &$\alpha$, $IT$, $SF$&?/?/?	    & 1500$(500)\#$	    &2016	&{\tiny\cite{Hessberger2016a}}\\
$^{259}$Rf	& 2.5$^{+0.4}_{-0.3}$)~s&3/2$^+ \#$&$\alpha$, $EC$, $SF$&85/15/<3&9130(70)$\#$	&1969	&{\tiny\cite{Ghiorso1969,Ghiorso1971,Druin1973,Ghiorso1974,Bemis1981,Somerville1985}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Gregorich1994,Lazarev2000,Folden2004,Morita2004,Gregorich2006,Gates2008}}\\
$^{260}$Rf	& 21.7(8)~ms	& 0$^+$		&$\alpha$, $SF$	   &35/65	    &8900(200)$\#$	    &1985	&{\tiny\cite{Flerov1964,Oganessian1970,Druin1976,Bemis1977,Druin1977,Nitschke1981}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Somerville1985,Hulet1989,Hoffman1995}}\\
$^{261}$Rf	& 70(3)~s		& (11/2)	&$\alpha$			&100 		&8650(70)		    &1970	&{\tiny\cite{Ghiorso1970,Lougheed1994,Kadkhodayan1996,Hofmann1996,Schaedel1997,Tuerler1998}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Lazarev2000,Sylwester2000,Huebener2001,Hofmann2002,Tuerler2003,Zweidorf2004}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Nishio2006,Morita2007,Sumita2013,Oganessian2024}}\\
$^{261m}$Rf	& 2.1(2)~s		&3/2$^+$\# 	&$\alpha$, $SF$		&18/82		&234+$\epsilon$(57)&2006	&{\tiny\cite{Dvorak2006,Dvorak2008,Gates2008,Duellmann2008,Haba2011,Haba2012}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Murakami2013,Nishio2006,Morita2007,Sumita2013,Oganessian2024}}\\
$^{262}$Rf	& 47(5)~ms		& 0$^+$		&$SF$				&100		&8490(200)$\#$	    &1985	&{\tiny\cite{Nitschke1978,Somerville1985,Lazarev1994a,Lane1996,Tuerler1998,Lazarev2000}}\\
			&				& 			&					&			&				    &   	&{\tiny\cite{Duellmann2008,Gorshkov2009,Hessberger2017,Hinde2018}}\\
%$^{262m}$Rf	& 47~ms			& 0$^+$		&$SF$				&100			&8490(200)$\#$	&1985	&{\tiny\cite{Somerville1985}}\\
$^{263}$Rf$^n$&5.1$^{+4.6}_{-1.7}$~s&	&$\alpha$, $SF$		&?/$\approx$100&8250(150)$\#$	&2003	&{\tiny\cite{Kratz1992,Kratz2003,Haba2020,Oganessian2024}}\\
$^{265}$Rf	& 1$^{+1.2}_{-0.3}$~min& 	&$SF$			   &$\approx$100&7810(300)$\#$	    &2010	&{\tiny\cite{Ellison2010,Utyonkov2015,Utyonkov2018}}\\
$^{267}$Rf$^o$& 48$^{+23}_{-12}$~h& 	&$SF$				&100		&7890(300)$\#$	    &2004	&{\tiny\cite{Oganessian2004a,Oganessian2007,Oganessian2011a,Oganessian2022b}}\\
\hline\\
$^{255}$Db$^h$& 2.6$^{+0.4}_{-0.3}$~ms$^h$& &$\alpha$, $SF$	&8/92		&9340(200)$\#$	    &2005	&{\tiny\cite{Flerov1976,Leppanen2005,Pore2024,Pore2024a}}\\
$^{256}$Db$^p$& 1.9$^{+0.4}_{-0.3}$~s& 	&$\alpha$, $EC$, $SF$	&$\approx$70/$\approx$30/$\approx$0.02&9340(30)&1999&{\tiny\cite{Hessberger1999,Hessberger1999a,Hessberger2001,Nelson2008,Lopez-Martens2019,Yeremin2019}}\\
			&				& 			&					&			&				    &		&{\tiny\cite{Kuznetsova2020,Pore2024}}\\
$^{257}$Db	& 2.3(2)~s		& 9/2$^+$\#	&$\alpha$, $SF$		&$\geq$94/$\leq$6&9206(20)		&1982	&{\tiny\cite{Oganessian1976,Hessberger1982,Hessberger1985,Andreyev1992,Hessberger1999,Hessberger1999a}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Gates2008a,Hessberger2009,Hessberger2010a,Ito2018,Lopez-Martens2019,Yeremin2019}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Kuznetsova2020,Schury2021,Iwase2023,ZhaoZ2024}}\\
$^{257m}$Db	& 0.67(6)~s		& (1/2$^-$)	&$\alpha$, $SF$		&$\geq$87/$\leq$13& 250			&1999	&{\tiny\cite{Hessberger1999,Hessberger1999a,Hessberger2001,Hessberger2004,Gates2008a,Hessberger2009}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Hessberger2010a,ZhaoZ2024}}\\
$^{258}$Db	& 2.17(36)~s	& 0$^-$\#	&$\alpha$, $SF$		&64/36		&9437(10)		    &1981	&{\tiny\cite{Muenzenberg1981,Hessberger1982,Oganessian1984,Muenzenberg1989,Gan2001,Hessberger2009}}\\
			&				& 			&					&			&				    &		&{\tiny\cite{Hessberger2016a,Vostinar2019,Lopez-Martens2019,Yeremin2019,Mosat2020,Kuznetsova2020}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Kaleja2022,ZhaoZ2024}}\\
$^{258m}$Db	& 4.37(21)~s	& 5$^+$\# 	&$\alpha$, $EC$		&77/23		&				    &1989	&{\tiny\cite{Hessberger1985,Hessberger2009,Hessberger2016a,Vostinar2019}}\\
$^{259}$Db	& 0.51(16)~s	& 9/2$^+$\#	&$\alpha$			&100		&9620(50)			&2001	&{\tiny\cite{Gan2001,Guo2002,Hessberger2009,Folden2009,Antalic2015}}\\
$^{260}$Db	& 1.52(13)~s	& 			&$\alpha$, $EC$, $SF$&90/?/10	&9500(40)$\#$		&1970	&{\tiny\cite{Flerov1968c,Flerov1970b,Ghiorso1970a,Druin1971,Bemis1977,Hofmann1995a}}\\
			&				& 			&					&			&				    &		&{\tiny\cite{Hofmann2002,Morimoto2004,Gan2004,Morita2004a,Folden2004}}\\
$^{261}$Db	& 4.1$^{+1.4}_{-0.8}$~s& 9/2$^+$\#&$\alpha$, $SF$&73/27		&9220(100)$\#$	    &1970	&{\tiny\cite{Flerov1971,Druin1971,Ghiorso1971a,Lane1998,Gan2004,Asai2013a}}\\
$^{262}$Db	& 34(4)~s		& 			&$\alpha$, $EC$, $SF$&48/?/52		&9050(100)$\#$	&1971	&{\tiny\cite{Ghiorso1971a,Bemis1977c,Bemis1977b,Druin1979,Gregorich1988,Kratz1989}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Gober1992,Dressler1999,Wilk2000,Nagame2003,Morita2004b,Qin2006}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Morita2007,Morita2009,Morita2012,Haba2014,Haba2020}}\\
$^{263}$Db	& 27$^{+10}_{-7}$~s	&9/2$^+$\#&$\alpha$, $EC$, $SF$&37/6.9/56&8830(150)$\#$	    &1992	&{\tiny\cite{Gregorich1987,Gober1992,Kratz1992,Schaedel1992,Zimmermann1993,Gregorich1995}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Wilk2000,Kratz2003,Haba2020}}\\
%$^{265}$Db	&				& 9/2$^+$\#	&$SF$				&?/?/?		&8400(150)$\#$	    &-		&{\tiny\cite{Fernandez2023}}\\
$^{266}$Db$^o$&11$^{+21}_{-4}$~min& 	&$EC$, $SF$			&?/100		&8210(200)$\#$      &2007	&{\tiny\cite{Oganessian2007b,Oganessian2007,Oganessian2007a,Oganessian2011a,Oganessian2013,Oganessian2015}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Oganessian2017,Oganessian2022c,Oganessian2022d}}\\
$^{267}$Db$^j$& 1.4$^{+1.0}_{-0.4}$~h& 	&$EC$, $SF$			&?/100		&7920(300)$\#$	    &2004	&{\tiny\cite{Oganessian2003,Oganessian2004b,Oganessian2007,Oganessian2011a,Oganessian2022d}}\\
$^{268}$Db$^j$& 16$^{+6}_{-4}$~h& 		&$\alpha$, $EC$, $SF$&51/?/49	&7700-8100		    &2004	&{\tiny\cite{Oganessian2003,Oganessian2004b,Dmitriev2005,Oganessian2005,Oganessian2007,Oganessian2007a}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{StoyerN2007,Oganessian2011a,Oganessian2012,Oganessian2013,Rudolph2013,Gates2015}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Oganessian2015,Rudolph2015,Forsberg2016,Oganessian2017,Oganessian2022c,Oganessian2022d}}\\
            &				&			&					&			& 				    &		&{\tiny\cite{Kuznetsova2023}}\\
$^{270}$Db	& 1.0$^{+1.9}_{-0.4}$~h& 	&$\alpha$, $SF$		&17/83		&8019(30)           &2004	&{\tiny\cite{Oganessian2003,Oganessian2004b,Dmitriev2005,Oganessian2005,Oganessian2007,StoyerN2007}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Oganessian2012,Oganessian2011a,Khuyagbaatar2014,Khuyagbaatar2019}}\\
\hline\\
$^{257}$Sg	&12.6$^{+3.7}_{-2.3}$~ms&(9/2$^-$)&$\alpha$, $SF$&$\approx$10/$\approx$90&9450(70)&2025&{\tiny\cite{Mosat2025}}\\
$^{257m}$Sg	&$\approx60\mu$s&(5/2$^+$)  &$SF$               &100	    &	                &2025	&{\tiny\cite{Mosat2025}}\\
$^{258}$Sg	& 2.7$^{+0.5}_{-0.4}$~ms& 0$^+$&$\alpha$, $SF$	&?/100	    &9670(300)\#        &1997	&{\tiny\cite{Hessberger1997,Hessberger1999,Folden2009,Mosat2025}}\\
$^{259}$Sg	& 402(56)~ms	& (11/2$^-$)&$\alpha$, $EC$, $SF^r$&100/?/? &9765(8)		    &1985	&{\tiny\cite{Oganessian1974,Demin1984,Muenzenberg1985,Holden2000,Folden2009,Hessberger2009}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Antalic2013,Antalic2015,Mosat2025}}\\
$^{259m1}$Sg& 226(27)~s		& (1/2$^+$)	&$\alpha$, $EC$, $SF^r$&97/3/?  &    		        &2009	&{\tiny\cite{Hessberger2009,Antalic2013,Antalic2015,Mosat2025}}\\
$^{259m2}$Sg&$\approx40\mu$s&       	&$IT$               &100        &                   &2025	&{\tiny\cite{Mosat2025}}\\
$^{260}$Sg	& 4.95(33)~ms	& 0$^+$	    &$\alpha$, $SF$		&71/29		&9901(10)		    &1984	&{\tiny\cite{Demin1984,Oganessian1984b,Muenzenberg1985,Muenzenberg1986,Muenzenberg1987,Hessberger2009}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Sato2011}}\\
$^{261}$Sg	&183(5)~s		& (3/2$^+$)	&$\alpha$, $EC$, $SF$&98.1/1.3/0.6&9714(15)		    &1984    &{\tiny\cite{Muenzenberg1984,Oganessian1984,Muenzenberg1985,Muenzenberg1987,Hofmann1995,Hofmann1997}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Hofmann1997a,Hofmann1998,Hessberger1999,Streicher2007,Hessberger2009,Berryman2010}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Berryman2011,Sato2011}}\\
$^{261m}$Sg	&9$^{+2}_{-1.5}$~$\mu$s&7/2$^+$\#&$IT$          &100        &       		    &2006   &{\tiny\cite{Antalic2006,Berryman2010}}\\
$^{262}$Sg	&8.5$^{+2.3}_{-1.5}$~ms&0$^+$&$\alpha$, $SF$    &6/94	    &9600(15)		    &2001	&{\tiny\cite{Hofmann2001,Gregorich2006,Nishio2006,Gregorich2006,Ackermann2011,Ackermann2011a}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Ackermann2015b,Ackermann2017}}\\
$^{263}$Sg	&0.94(14)~s     &3/2$^+$\#  &$\alpha$, $SF$		&87/13		&9400(60)		    &1974	&{\tiny\cite{Ghiorso1974,Druin1979,Gregorich1994,Lazarev1995,Hofmann1997,Hofmann1997a}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Ikezoe1998,Hofmann1998,Ginter2003,Folden2004,Morita2004a,Morimoto2004}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Morita2004,Gregorich2006,Nishio2006,Nishio2010,Morita2015}}\\
$^{263m}$Sg	&0.42(10)~s		&7/2$^+$\#  &$\alpha$, $IT$, $SF$&100/?/?   &				    &1995	&{\tiny\cite{Hofmann1997,Hofmann1997a,Hofmann1998,Ginter2003,Folden2004}}\\
$^{264}$Sg	& 68$^{+32}_{-16}$~ms& 0$^+$&$\alpha$, $SF$		&?/>80		&9210(200)$\#$	    &2006	&{\tiny\cite{Back1981,Ikezoe1998,Gregorich2006,Nishio2006,Graeger2010,Galkina2021}}\\
$^{265a}$Sg$^r$&8.8$^{+1.8}_{-1.3}$~s&11/2$^-$\#&$\alpha$, $SF$&>50/?	&	                &1994	&{\tiny\cite{Lazarev1994a,Lougheed1994,Lazarev1996,Schaedel1997,Schaedel1997a,Tuerler1998}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Holden2000,Duellmann2002,Hofmann2002,Tuerler2003,Zweidorf2004,Dvorak2006}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Nishio2006,Morita2007,Duellmann2008,Dvorak2009,Graeger2010,Haba2012}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Tuerler2012,Sumita2013,Oganessian2024}}\\
$^{265b}$Sg$^r$&14.4$^{+3.7}_{-2.5}$~s& &$\alpha$, $SF$	    &>50/?		&8970(50)	        &1994	&{\tiny\cite{Lazarev1994a,Lougheed1994,Lazarev1996,Schaedel1997,Schaedel1997a,Tuerler1998}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Holden2000,Duellmann2002,Hofmann2002,Tuerler2003,Zweidorf2004,Dvorak2006}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Nishio2006,Morita2007,Duellmann2008,Dvorak2009,Graeger2010,Haba2012}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Tuerler2012,Sumita2013,Oganessian2024}}\\
$^{266}$Sg	& 0.34$^{+0.12}_{-0.09}$~s& 0$^+$&$SF$			&>90 		&8800(100)$\#$	    &2006	&{\tiny\cite{Lazarev1994a,Lougheed1994,Schaedel1997,Schaedel1997a,Tuerler1998,Huebener2001}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Duellmann2002,Tuerler2003,Zweidorf2004,Dvorak2006,Dvorak2008,Oganessian2011a}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Tuerler2012,Oganessian2013a,Hinde2018}}\\
$^{267}$Sg$^n$	&9.8$^{+11.3}_{-4.5}$~min&(9/2)&$\alpha$, $SF$&17/83    &8400(20)		    &2008	&{\tiny\cite{Dvorak2008,Graeger2010,Tuerler2012,Oganessian2024}}\\
$^{267m}$Sg$^n$&100$^{+92}_{-39}$~s&(1/2)&$SF$				&100?		&        	        &2024	&{\tiny\cite{Oganessian2024}}\\
$^{268}$Sg$^q$& 13$^{+17}_{-4}$~s&		&$SF$				&100		&8300(300)$\#$	    &2023	&{\tiny\cite{Oganessian2023}}\\
$^{269}$Sg	& 3.1$^{+3.7}_{-1.1}$~min& 	&$\alpha$			&100		&8580(70)		    &2010	&{\tiny\cite{Ellison2010,Nishio2010,Utyonkov2015,Utyonkov2018}}\\
$^{271}$Sg$^o$& 31$^{+13}_{-7}$~s& 		&$\alpha$, $SF$		&73/27		&8629(16)		    &2004	&{\tiny\cite{Oganessian2004a,Oganessian2011a,Oganessian2022b}}\\
\hline\\
$^{260}$Bh	& 35$^{+19}_{-9}$~ms& 		&$\alpha$, $EC$, $SF$&$\approx$100/?&10400(60)      &2008	&{\tiny\cite{Nelson2008}}\\
$^{261}$Bh  & 11.8$^{+3.9}_{-2.4}$~ms& 	&$\alpha$, $SF$		&$\approx$100/?&$\approx$10160	&1986	&{\tiny\cite{Oganessian1976,Muenzenberg1981,Muenzenberg1986,Muenzenberg1989,Nelson2008a,Hessberger2010a}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Ito2018,ZhaoZ2024}}\\
$^{262(1)}$Bh$^s$& 96$^{+18}_{-13}$~ms& &$\alpha$, $SF$		&$\approx$100/?&$\approx$10080	&1981	&{\tiny\cite{Muenzenberg1981,Oganessian1984,Muenzenberg1988a,Muenzenberg1989,Hofmann1997b,Holden2000}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Folden2006,Nelson2008a,Hessberger2009,Nelson2009,Ito2018,ZhaoZ2024}}\\
$^{262(2)}$Bh$^s$& 21$^{+8}_{-5}$~ms& 	&$\alpha$, $SF$		&$\approx$100/?&$\approx$10550	&1981   &{\tiny\cite{Muenzenberg1981,Oganessian1984,Muenzenberg1988a,Muenzenberg1989,Hofmann1997b,Holden2000}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Folden2006,Nelson2008a,Hessberger2009,Nelson2009,Ito2018,ZhaoZ2024}}\\
$^{264}$Bh	& 0.99$^{+0.23}_{-0.18}$~s& &$\alpha$, $SF$		&86/14		&9860(150)$\#$	    &1995	&{\tiny\cite{Hofmann1995a,Hofmann2002,Gan2004,Morita2004c,Morita2004a,Morimoto2004}}\\
$^{265}$Bh	& 0.94$^{+0.70}_{-0.31}$~s&5/2$^-$\# &$\alpha$  &100		&9660(210)$\#$	    &2004	&{\tiny\cite{Gan2004}}\\	
$^{266}$Bh	& 10$^{+2.7}_{-1.6}$~s& 	&$\alpha$, $EC$, $SF$&100/?/?	&9430(80)$\#$	    &2000	&{\tiny\cite{Wilk2000,Morita2004b,Morimoto2006,Morita2007a,Morita2009,Morita2010}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Morita2012,Morita2015,Haba2020}}\\
$^{267}$Bh	& 16$^{+7}_{-4}$~s&5/2$^-$\#&$\alpha$			&100		&9230(200)$\#$	    &2000	&{\tiny\cite{Wilk2000,Eichler2000,Tuerler2002,Haba2020}}\\
$^{270}$Bh$^j$& 2.4$^{+4.4}_{-0.9}$~min&&$\alpha$			&$\approx$100&9060(100)		    &2007	&{\tiny\cite{Oganessian2007b,Oganessian2007a,Oganessian2011a,Oganessian2015,Oganessian2022d}}\\
$^{271}$Bh$^j$& 2.9$^{+2.2}_{-0.9}$~s& 	&$\alpha$			&100		&9420(90)		    &2013	&{\tiny\cite{Oganessian2004b,Oganessian2007,Oganessian2013,Rudolph2013,Oganessian2015,Oganessian2022d}}\\
$^{272}$Bh$^j$& 8.8(0.7)~s	& 			&$\alpha$			&100		&9300(50)		    &2004	&{\tiny\cite{Oganessian2004,Dmitriev2005,Oganessian2005,Oganessian2011,Oganessian2012,Oganessian2013}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Rudolph2013,Dmitriev2014,Gates2015,Oganessian2015,Rudolph2015,Forsberg2016}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Aksenov2017,Oganessian2017,Gates2018,Oganessian2022c,Oganessian2022d}}\\
$^{274}$Bh	& 44$^{+34}_{-13}$~s& 		&$\alpha$		    &100		&8940(60)		    &2010	&{\tiny\cite{Oganessian2010,Oganessian2011,Oganessian2011a,Oganessian2012a,Oganessian2013,Rudolph2013}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Khuyagbaatar2019}}\\
\hline\\
$^{263}$Hs	& 0.74$^{+0.48}_{-0.21}$~ms&3/2$^+$\#&$\alpha$, $SF$&100/?	&10730(80)		    &2009	&{\tiny\cite{Dragojevic2009}}\\
$^{264}$Hs	& 0.63$^{+0.34}_{-0.16}$~ms&0$^+$&$\alpha$, $SF$&70/30		&10591(20)		    &1986	&{\tiny\cite{Muenzenberg1986,Muenzenberg1987,Sato2011}}\\
$^{265}$Hs	& 1.9$^{+0.2}_{-0.1}$~ms&3/2$^+$\#&$\alpha$, $SF$&100/?		&10470(15)		    &1984	&{\tiny\cite{Muenzenberg1984,Oganessian1984a,Muenzenberg1987,Hofmann1995,Hofmann1997b,Hessberger1999}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Hessberger2009,Sato2011}}\\
$^{265m}$Hs	& 0.3$^{+0.2}_{-0.1}$~ms&11/2$^+$\#&$\alpha$, $SF$&		    & 229(22)		    &1995	&{\tiny\cite{Hofmann1995,Hessberger1999,Hessberger2009}}\\
$^{266}$Hs	& 0.74$^{+0.48}_{-0.21}$~ms&0$^+$&$\alpha$, $SF$&76/24		&10346(16)		    &2001	&{\tiny\cite{Hofmann2001,Ackermann2011a,Ackermann2012,Ackermann2012a,Ackermann2015b,Muenzenberg2015}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Ackermann2017,Ackermann2024}}\\
$^{266m}$Hs	& 74$^{+354}_{-36}$~ms&9$^-$\#&$\alpha$			&$\approx$100&$\approx$1200     &2012	&{\tiny\cite{Ackermann2012,Ackermann2012a,Ackermann2015b,Muenzenberg2015,Ackermann2017,Ackermann2024}}\\
$^{267}$Hs	& 53$^{+12}_{-8}$~ms&		&$\alpha$, $SF$		&>80/?		&10038(13)		    &1995	&{\tiny\cite{Lazarev1995,Hofmann1997,Hofmann1997a,Hofmann1998,Folden2004,Morimoto2004}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Morita2004,Nishio2010,ZhangZY2012,Morita2015}}\\
$^{267m}$Hs	& 0.8$^{+4.0}_{-0.4}$~s&	&$\alpha$, $IT$     &?/?	 	&39(24)			    &2004	&{\tiny\cite{Folden2004,Morita2004}}\\
$^{268}$Hs	& 0.4$^{+1.8}_{-0.2}$~s&0$^+$&$\alpha$          &$\approx$100&9623(16)		    &2010	&{\tiny\cite{Nishio2010,Graeger2010}}\\
$^{269}$Hs$^n$& 13$^{+10}_{-4}$~s&9/2$^+$\#&$\alpha$		&100		&9340(40)		    &1996	&{\tiny\cite{Hofmann1996,Lazarev1996,Duellmann2002,Tuerler2003,Gaeggeler2004,Zweidorf2004}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Oganessian2009,Graeger2010,Tuerler2012,Sumita2013,Oganessian2024}}\\
$^{269m}$Hs$^n$& 2.8$^{+13.6}_{-1.3}$~s&(1/2)	&$\alpha$	&100		&	                &2024	&{\tiny\cite{Oganessian2024}}\\
$^{270}$Hs	& 7.6$^{+4.9}_{-2.2}$~s&0$^+$&$\alpha$, $SF$	&100/?		&9070(40)		    &2006	&{\tiny\cite{Duellmann2002,Tuerler2003,Gaeggeler2004,Dvorak2006,Dvorak2008,Oganessian2009}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Graeger2010,Oganessian2011a,Tuerler2012,Oganessian2013a}}\\
$^{271}$Hs$^n$& 7.1$^{+8.4}_{-2.5}$~s&(11/2)&$\alpha$		&			&9480(20)	        &2008	&{\tiny\cite{Dvorak2008,Oganessian2009,Graeger2010,Tuerler2013,Oganessian2024}}\\
$^{271m}$Hs$^n$&46$^{+56}_{-16}$~s&(3/2)&$\alpha$			&			&				    &2024	&{\tiny\cite{Oganessian2024}}\\
$^{272}$Hs$^q$& 0.16$^{+0.19}_{-0.06}$~s&0$^+$&$\alpha$	    &100		&9772(21)		    &2023	&{\tiny\cite{Oganessian2023}}\\
$^{273}$Hs	& 0.51$^{+0.30}_{-0.13}$~s$^t$&&$\alpha$, $SF$	&100/?      &9650(60)		    &2010	&{\tiny\cite{Ellison2010,Utyonkov2015,Oganessian2017,Utyonkov2018}}\\
$^{275}$Hs$^o$& 0.15$^{+0.27}_{-0.06}$~s&&$\alpha$, $SF$	&>89/<11	&9450(50)		    &2004	&{\tiny\cite{Oganessian2004a,Oganessian2022b}}\\
$^{277}$Hs	& 3$^{+15}_{-1}$~ms &		&$\alpha$, $SF$		&?/100		&9030(200)$\#$	    &2010	&{\tiny\cite{Duellmann2010,Gates2011,Hofmann2012,Khuyagbaatar2019,Cox2023}}\\
$^{277m}$Hs	& 34$^{+166}_{-16}$~s&	    &$SF$				&100		&				    &2012	&{\tiny\cite{Hofmann2012}}\\
\hline\\
$^{266}$Mt	& 1.7$^{+0.6}_{-0.4}$~ms&	&$\alpha$, $SF$		&$\approx$100/?&10996(25)	    &1982	&{\tiny\cite{Muenzenberg1982,Muenzenberg1984a,Muenzenberg1988a,Muenzenberg1989b,Hofmann1997b,Hessberger1999}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Nelson2009,Ito2018}}\\
$^{268}$Mt	& 21$^{+8}_{-5}$~ms& 		&$\alpha$			&100	    &10770(150)	        &1995	&{\tiny\cite{Hofmann1995a,Hofmann2002,Folden2004,Morita2004c,Morimoto2004}}\\
$^{270}$Mt	&0.48$^{+0.66}_{-0.18}$~s& 	&$\alpha$			&$\approx$100&10181(50)		    &2004	&{\tiny\cite{Morita2004b,Morita2007a,Morita2008,Morita2009,Morita2012,Morita2015}}\\
$^{274}$Mt$^j$& 0.64$^{+0.76}_{-0.23}$~s& &$\alpha$, $SF$	&$\approx$100/?&10600(230)$\#$  &2007	&{\tiny\cite{Oganessian2007b,Oganessian2007,Oganessian2007a,Oganessian2011,Oganessian2013,Oganessian2015}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Oganessian2017,Oganessian2022d}}\\
$^{275}$Mt$^j$& 20$^{+13}_{-6}$~ms&	    &$\alpha$			&100		&10480(50)		    &2004	&{\tiny\cite{Oganessian2004b,Oganessian2005,Oganessian2007,Oganessian2007a,Oganessian2011,Oganessian2013}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Oganessian2015,Oganessian2017,Oganessian2022d}}\\
$^{276}$Mt$^j$& 0.62$^{+0.06}_{-0.04}$~s& 0$^+$&$\alpha$	&100		&10100(10)		    &2004	&{\tiny\cite{Oganessian2004,Dmitriev2005,Oganessian2005,Oganessian2011,Oganessian2012,Oganessian2013}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Rudolph2013,Dmitriev2014,Gates2015,Oganessian2015,Rudolph2015,Forsberg2016}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Aksenov2017,Oganessian2017,Gates2018,Oganessian2022d}}\\
$^{277}$Mt	& 3.9$^{+3.6}_{-1.3}$~ms& 	&$SF$				&100		&9900(100)$\#$	    &2013	&{\tiny\cite{Oganessian2013b,Oganessian2015,Oganessian2017,Khuyagbaatar2019}}\\
$^{278}$Mt	& 4.5$^{+3.5}_{-1.3}$~s& 	&$\alpha$, $SF$	    &100/?		&9580(30)		    &2010	&{\tiny\cite{Oganessian2010,Oganessian2011,Oganessian2011a,Oganessian2012a,Khuyagbaatar2014,Oganessian2015}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Oganessian2017,Khuyagbaatar2019}}\\
\hline\\
$^{267}$Ds	& 2.8$^{+13.3}_{-0.1}$~$\mu$s ?&&$\alpha$	?	&100	(?)	&11780(50)?		    &1995	&{\tiny\cite{Ghiorso1995,Karol2001}}\\
$^{269}$Ds	& 170$^{+160}_{-60}$~$\mu$s$^u$& &$\alpha$		&100		&11510(30)		    &1995	&{\tiny\cite{Hofmann1995,Hofmann2000,Hofmann2002}}\\
$^{270}$Ds	& 0.20$^{+0.07}_{-0.04}$~ms&0$^+$&$\alpha$, $SF$&100/?	&11117(28)		        &2001	&{\tiny\cite{Hofmann2001,Hofmann2002,Ackermann2011,Ackermann2011a,Ackermann2015b,Kondev2015}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Muenzenberg2015,Ackermann2017}}\\
$^{270m}$Ds	& 3.9$^{+1.3}_{-0.8}$~ms&(9$-$,10$-$)&$\alpha$, $IT$&>70/<30&$\approx$1130      &2001	&{\tiny\cite{Hofmann2001,Hofmann2002,Ackermann2011,Ackermann2011a,Ackermann2015b,Kondev2015}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Muenzenberg2015,Ackermann2017}}\\
$^{271}$Ds	& 1.63$^{+0.44}_{-0.02}$~ms&&$\alpha$			&100		&10870(18)		    &1995	&{\tiny\cite{Hofmann1995b,Hofmann1995a,Hofmann1997,Hofmann1997a,Hofmann1998,Hofmann2000}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Karol2001,Hofmann2002,Folden2004,Morita2004,Morimoto2004,Morita2004a}}\\
$^{271m}$Ds	& 69$^{+56}_{-21}$~ms& 		&$\alpha$, $IT$		&100		&				    &1995	&{\tiny\cite{Hofmann1995b,Hofmann2000,Morita2004}}\\
$^{273}$Ds$^n$& 30$^{+140}_{-15}$~ms&(11/2)&$\alpha$		&100		&11090(20)		    &1996	&{\tiny\cite{Lazarev1996,Hofmann1996,Hofmann1998,Karol2003,Oganessian2024}}\\
$^{273m}$Ds$^n$&0.18$^{+0.11}_{-0.05}$~ms&(1/2)&$\alpha$	&100		& 				    &2024	&{\tiny\cite{Oganessian2024}}\\
$^{275}$Ds$^n$& 0.43$^{+0.29}_{-0.12}$~ms&&$\alpha$		    &100		&11370(20)		    &2024	&{\tiny\cite{Oganessian2024}}\\
$^{276}$Ds$^q$& 0.15$^{+0.10}_{-0.04}$~ms&&$\alpha$, $SF$	&43/57		&10904(28)		    &2023	&{\tiny\cite{Oganessian2023}}\\
$^{277}$Ds	& 3.5$^{+2.1}_{-0.9}$~ms& 	&$\alpha$, $SF$		&100/?		&10710(40)$^t$	    &2010	&{\tiny\cite{Ellison2010,Utyonkov2015,Utyonkov2018}}\\
$^{279}$Ds$^o$& 186$^{+21}_{-17}$~ms& 	&$\alpha$, $SF$		&13/87      &9827(15)$\#$	    &2004	&{\tiny\cite{Oganessian2004,Oganessian2004a,Gregorich2005,Oganessian2022b}}\\
$^{280}$Ds	& 0.36$^{+1.72}_{-0.16}$~s& &$SF$				&100		&9710(200)$\#$	    &2021	&{\tiny\cite{Samark-Roth2021}}\\
$^{281}$Ds	& 13.0$^{+4.5}_{-2.7}$~s& 	&$\alpha$, $SF$		&10/90   	&9470(210)$\#$	    &2004	&{\tiny\cite{Oganessian2004,Oganessian2004a,Hofmann2012,Kaji2017}}\\
$^{281m}$Ds	& 0.25$^{+1.18}_{-0.11}$~s& &$\alpha$		    &100   	    &            	    &2012	&{\tiny\cite{Hofmann2012,Kaji2017}}\\
\hline\\
$^{272}$Rg	& 3.8$^{+1.4}_{-0.8}$~ms& 	&$\alpha$			&100		&11197(13)		    &1995	&{\tiny\cite{Hofmann1995,Hofmann1997,Hofmann1997a,Hofmann1998,Hessberger1999,Hofmann2000}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Folden2004,Morita2004a,Morita2004c}}\\
$^{274}$Rg	& 12$^{+17}_{-5}$~ms& 		&$\alpha$			&100		&11480(90)		    &2004	&{\tiny\cite{Morita2004b,Morita2007a,Morita2008,Morita2009a,Morita2012,Morita2015}}\\
$^{278}$Rg$^i$& 4.6$^{+5.5}_{-1.6}$~ms& &$\alpha$, $SF$		&$\approx$100/?&10850(100)		&2007	&{\tiny\cite{Oganessian2007b,Oganessian2007,Oganessian2007a,Oganessian2011a,Oganessian2012,Oganessian2013}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Oganessian2015,Oganessian2017,Oganessian2022d}}\\
$^{279}$Rg$^j$& 90$^{+60}_{-25}$~ms&	&$\alpha$, $SF$		&87/13		&10530(170)		    &2004	&{\tiny\cite{Oganessian2003,Oganessian2004,Rudolph2013,Forsberg2016,Oganessian2022c,Oganessian2022d}}\\
$^{280}$Rg$^j$& 3.9(3)~s& 			    &$\alpha$			&100	    &10149(10)		    &2004	&{\tiny\cite{Oganessian2004,Dmitriev2005,Oganessian2005,Oganessian2011,Oganessian2012,Oganessian2013}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Rudolph2013,Dmitriev2014,Gates2015,Oganessian2015,Rudolph2015,Forsberg2016}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Aksenov2017,Oganessian2017,Gates2018,Oganessian2022d}}\\
$^{281}$Rg$^j$& 11$^{+3}_{-1}$~s& 		&$\alpha$, $SF$		&14/88  &9900(400)$\#$	        &2010	&{\tiny\cite{Oganessian2010,Oganessian2011,Oganessian2011a,Oganessian2012a,Oganessian2015,Oganessian2017}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Khuyagbaatar2019,Oganessian2022d}}\\
$^{282}$Rg	& 100$^{+70}_{-30}$~s& 		&$\alpha$, $SF$		&$\approx$100/?&9550(100)$\#$	&2010	&{\tiny\cite{Oganessian2010,Oganessian2011,Oganessian2011a,Oganessian2012a,Oganessian2013b,Khuyagbaatar2014}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Oganessian2015,Oganessian2017,Khuyagbaatar2019}}\\
\hline\\
$^{277}$Cn	& 0.61$^{+0.46}_{-0.18}$~ms&&$\alpha$			&100		&11620(60)		    &1996	&{\tiny\cite{Hofmann1996,Hofmann1998,Hofmann2000,Hofmann2002,Karol2003,Morita2007}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Sumita2013,Morita2015,Muenzenberg2015}}\\
$^{280}$Cn	& 10$^{+108}_{-4}$~$\mu$s   &  &$SF$		    &100		&10690(200)$\#$	    &2025	&{\tiny\cite{Oganessian2025}}\\
$^{281}$Cn	& 0.18$^{+0.10}_{-0.05}$~s &&$\alpha$, $SF$		&100/?		&10430(60)		    &2010	&{\tiny\cite{Ellison2010,Utyonkov2015,Utyonkov2018}}\\
$^{282}$Cn$^o$	& 0.83$^{+0.18}_{-0.13}$~ms&0$^+$&$\alpha$, $SF$&?/100	&10150(200)$\#$	    &2004	&{\tiny\cite{Oganessian2004,Oganessian2004a,Oganessian2005a,Oganessian2006,Stavsetra2009,Ellison2010}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Oganessian2011a,Oganessian2012a,Oganessian2015,Oganessian2017,Samark-Roth2021,Samark-Roth2023}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Oganessian2022b,Gates2024}}\\
$^{283}$Cn$^o$	& 3.81$^{+0.45}_{-0.36}$~s&	&$\alpha$, $SF$	&>90/<10&9667(15)		        &2004	&{\tiny\cite{Oganessian2004,Oganessian2004a,Gregorich2005,Oganessian2006,Stavsetra2009,Oganessian2011a}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Oganessian2015,Oganessian2017,Khuyagbaatar2019,Oganessian2022b}}\\
$^{284}$Cn	& 98$^{+20}_{-14}$~ms&0$^+$&$\alpha$, $SF$		&2/98		&9460(10)     	    &2004	&{\tiny\cite{Oganessian2004,Oganessian2004a,Duellmann2010,Eichler2010,Gates2011,Oganessian2011a}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Hofmann2012,Morita2014,Yakushev2014,Oganessian2015,Kaji2017,Oganessian2017}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Samark-Roth2021}}\\
$^{285}$Cn	& 33$^{+10}_{-6}$~s&		&$\alpha$			&100		&9320(20)    	    &2004	&{\tiny\cite{Oganessian2004,Oganessian2004a,Oganessian2004c,Oganessian2004d,Oganessian2011a,Oganessian2015}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Oganessian2017,Cox2023}}\\
($^{286}$Cn)$^v$& (8.4$^{+40.5}_{-3.9}$~s)&&($\alpha$, $SF$)&(100/?)	&9240(760)$\#$	    &(2017)	&{\tiny\cite{Kaji2017}}\\
\hline\\
$^{278}$Nh	& 2.0$^{+2.7}_{-0.7}$~ms& 	&$\alpha$			&100		&11990(80)		    &2004	&{\tiny\cite{Morita2004b,Morita2007a,Morita2008,Morita2009a,Morita2012,Morita2015}}\\
$^{282}$Nh$^j$& 61$^{+73}_{-22}$~ms& 	&$\alpha$			&100		&10780(80)		    &2007	&{\tiny\cite{Oganessian2007b,Oganessian2009a,Oganessian2011a,Oganessian2013,Oganessian2015,Oganessian2017}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Oganessian2022d}}\\
$^{283}$Nh$^j$& 123$^{+80}_{-35}$~ms& 	&$\alpha$			&100		&10350(40)	       &2004	&{\tiny\cite{Oganessian2003,Oganessian2004b,Rudolph2013,Oganessian2015,Forsberg2016,Oganessian2017}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Oganessian2022d}}\\
$^{284}$Nh$^j$& 0.90$^{+0.07}_{-0.06}$~s& &$\alpha$			&100	    &10280(40)		    &2004	&{\tiny\cite{Oganessian2004b,Dmitriev2005,Oganessian2005,Oganessian2011,Oganessian2012,Oganessian2013}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Rudolph2013,Dmitriev2014,Gates2015,Oganessian2015,Rudolph2015,Forsberg2016}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Aksenov2017,Oganessian2017,Gates2018,Oganessian2022d}}\\
$^{285}$Nh$^j$& 2.1$^{+0.6}_{-0.3}$~s& 	&$\alpha$, $SF$		&82/18		&10010(40)		    &2010	&{\tiny\cite{Oganessian2010,Oganessian2011,Oganessian2011a,Oganessian2012a,Oganessian2015,Oganessian2017}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Khuyagbaatar2019,Oganessian2022d}}\\
$^{286}$Nh	& 9.5$^{+6.3}_{-2.7}$~s& 	&$\alpha$	        &100        &9790(50)		    &2010	&{\tiny\cite{Oganessian2010,Oganessian2011,Oganessian2011a,Oganessian2012a,Oganessian2013b,Khuyagbaatar2014}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Oganessian2015,Oganessian2017,Khuyagbaatar2019}}\\
\hline\\
$^{284}$Fl$^w$& 2.5$^{+1.2}_{-0.6}$~ms& &$\alpha$, $SF$		&24/76		&10721(17)          &2015	&{\tiny\cite{Utyonkov2015,Oganessian2017,Utyonkov2018,Oganessian2025}}\\
$^{285}$Fl	& 0.10$^{+0.06}_{-0.03}$~s$^t$& &$\alpha$		&100		&10560(70)		    &2010	&{\tiny\cite{Ellison2010,Utyonkov2015,Oganessian2017,Utyonkov2018}}\\
$^{286}$Fl$^o$	& 105$^{+17}_{-13}$~s& 	&$\alpha$, $SF$		&40/60		&10335(10)		    &2004	&{\tiny\cite{Oganessian2004,Oganessian2004a,Oganessian2005a,Oganessian2006,Stavsetra2009,Ellison2010}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Oganessian2011a,Oganessian2012a,Oganessian2015,Oganessian2017,Samark-Roth2021,Samark-Roth2023}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Oganessian2022b,Gates2024}}\\
$^{287}$Fl$^o$& 360$^{+45}_{-36}$~ms&   &$\alpha$			&>70		&10157(15)		    &2004	&{\tiny\cite{Oganessian2004,Oganessian2004a,Oganessian2006,Stavsetra2009,Oganessian2011a,Oganessian2015}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Oganessian2017,Oganessian2022b}}\\
$^{288}$Fl	& 0.64$^{+0.14}_{-0.10}$~s&0$^+$&$\alpha$, $SF$	&100		&10076(12)     		&2004	&{\tiny\cite{Oganessian2004,Oganessian2004a,Oganessian2005a,Duellmann2010,Eichler2010,Gates2011}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Oganessian2011a,Hofmann2012,Morita2014,Yakushev2014,Oganessian2015,Kaji2017}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Oganessian2017,Samark-Roth2021,Samark-Roth2023}}\\
$^{289}$Fl	& 2.4$^{+0.8}_{-0.5}$~s&	&$\alpha$			&100		&9950(70)			&2004	&{\tiny\cite{Oganessian2004,Oganessian2004a,Oganessian2004c,Oganessian2004d,Oganessian2011a,Hofmann2012}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Oganessian2015,Oganessian2017,Cox2023}}\\
$^{289m}$Fl	& 0.28$^{+1.35}_{-0.13}$~s&	&$\alpha$			&100		&750(280)\#			&2012	&{\tiny\cite{Hofmann2012}}\\
($^{290}$Fl)&($<$0.46~s$^v$)&			&($\alpha$)			&(100)		&(9860(30))			&(2017)	&{\tiny\cite{Kaji2017}}\\
\hline\\
$^{286}$Mc$^j$& 20$^{+98}_{-9}$~ms& 	&$\alpha$			&100		&10860(20)		    &2022	&{\tiny\cite{Oganessian2022d}}\\
$^{287}$Mc$^j$& 38$^{+22}_{-10}$~ms& 			&$\alpha$	&100		&10760(70)		    &2004	&{\tiny\cite{Oganessian2003,Oganessian2004b,Rudolph2013,Oganessian2015,Forsberg2016,Forsberg2016a}}\\
			&				&			&					&			& 				    &		&{\tiny\cite{Oganessian2017,Oganessian2022c,Oganessian2022d}}\\
$^{288}$Mc$^j$& 193$^{+15}_{-13}$~ms& 		&$\alpha$				&100			&10650(50)		&2004	&{\tiny\cite{Oganessian2004b,Dmitriev2005,Oganessian2005,Dressler2009,Oganessian2011,Oganessian2012}}\\
			&				&			&					&			& 				&		&{\tiny\cite{Oganessian2013,Rudolph2013,Dmitriev2014,Gates2015,Oganessian2015,Rudolph2015}}\\
			&				&			&					&			& 				&		&{\tiny\cite{Forsberg2016,Oganessian2017,Aksenov2017,Oganessian2017,Gates2018,Oganessian2022c}}\\
			&				&			&					&			& 				&		&{\tiny\cite{Oganessian2022d}}\\
$^{289}$Mc$^j$& 250$^{+51}_{-35}$~ms& 	&$\alpha$, $SF$		&100/?		&10490(50)		&2010	&{\tiny\cite{Oganessian2010,Oganessian2011,Oganessian2011a,Oganessian2012a,Oganessian2015,Oganessian2017}}\\
			&				&			&					&			& 				&		&{\tiny\cite{Oganessian2015,Oganessian2017,Khuyagbaatar2019,Oganessian2022d}}\\
$^{290}$Mc	& 0.65$^{+0.49}_{-0.20}$~ms& 	&$\alpha$		&100		&10410(40)		&2010	&{\tiny\cite{Oganessian2010,Oganessian2011,Oganessian2011a,Oganessian2012a,Oganessian2013b,Khuyagbaatar2014}}\\
			&				&			&					&			& 				&		&{\tiny\cite{Khuyagbaatar2019}}\\
\hline\\
$^{288}$Lv	& 2.0$^{+2.3}_{-0.7}$~ms&   &$\alpha$	        &100		&11.240(15)		&2025	&{\tiny\cite{Oganessian2025}}\\
$^{289}$Lv	& 2.4$^{+4.4}_{-0.9}$~ms&   &$\alpha$	        &100		&11.057(15)		&2025	&{\tiny\cite{Oganessian2025}}\\
$^{290}$Lv	& 8.3$^{+3.5}_{-1.9}$~ms&0$^+$&$\alpha$, $SF$	&100/?		&11000(60)		&2004	&{\tiny\cite{Oganessian2004,Oganessian2004a,Oganessian2005a,Oganessian2006,Oganessian2011a,Oganessian2012a}}\\
			&				&			&					&			& 				&		&{\tiny\cite{Oganessian2015,Oganessian2017,Gates2024}}\\
$^{291}$Lv	& 19$^{+17}_{-6}$~ms&		&$\alpha$, $SF$		&$\approx$100/?&10890(90)	&2004	&{\tiny\cite{Oganessian2004,Oganessian2004a,Oganessian2006,Oganessian2011a,Oganessian2015,Oganessian2017}}\\
$^{292}$Lv	& 13$^{+7}_{-4}$~ms&		&$\alpha$, $SF$		&$\approx$100/?&10791(12)	&2004	&{\tiny\cite{Oganessian2004,Oganessian2004a,Oganessian2005a,Oganessian2011a,Hofmann2012,Morita2014}}\\
			&				&			&					&			& 				&		&{\tiny\cite{Oganessian2015,Kaji2017,Oganessian2017}}\\
$^{293}$Lv	& 57$^{+43}_{-17}$~ms&		&$\alpha$			&100		&10680(60)		&2004	&{\tiny\cite{Oganessian2004,Oganessian2004a,Oganessian2005a,Oganessian2011a,Hofmann2012,Morita2014}}\\
			&				&			&					&			& 				&		&{\tiny\cite{Oganessian2015,Kaji2017,Oganessian2017}}\\
\hline\\
$^{293}$Ts	& 22$^{+8}_{-4}$~ms& 		&$\alpha$			&100		&11320(50)		&2010	&{\tiny\cite{Oganessian2010,Oganessian2011,Oganessian2011a,Oganessian2012a,Oganessian2013b,Oganessian2015}}\\
			&				&			&					&			& 				&		&{\tiny\cite{Forsberg2016a,Oganessian2017,Khuyagbaatar2019}}\\
$^{294}$Ts	& 51$^{+38}_{-16}$~ms& 		&$\alpha$			&100		&11180(40)		&2010	&{\tiny\cite{Oganessian2010,Oganessian2011,Oganessian2011a,Oganessian2012a,Oganessian2013b,Khuyagbaatar2014}}\\
			&				&			&					&			& 				&		&{\tiny\cite{Oganessian2015,Forsberg2016a,Oganessian2017,Khuyagbaatar2019}}\\
\hline\\
$^{294}$Og	& 0.58$^{+0.44}_{-0.18}$~ms&&$\alpha$, $SF$		&100/?		&11870(30)		&2006	&{\tiny\cite{Oganessian2006,Oganessian2011a,Oganessian2007,Oganessian2007a,Oganessian2011a,Oganessian2012a}}\\
			&				&			&					&			& 				&		&{\tiny\cite{Oganessian2015,Oganessian2017,Brewer2018}}\\
\hline
%\end{tabular}
%\end{supertabular}
%\end{scriptsize}
\end{longtable}
